Minimal representations of topology-preserving quantum-like states

We provide an equitable partition that gives an exact, minimal representation for the graph Cartesian product formed from quantum-like bits that preserves the relevant spectral and topological properties. We show that this result follows from the fact that the operations of taking the Cartesian product of graphs and constructing equitable partition of the graphs commute. Numerical simulations illustrate the preserved emergent eigenstates in the reduced structures. Additionally, we provide a construction of the minimal structure without passing through the Cartesian product. Finally, we frame quantum-like structures in the language of topology and fibrations.

==> cpquotient.tex <==
% Requires \usepackage{tikz} and \usepackage{amssymb} in the main document preamble.
% Include with: \input{square-vertices.tikz}
\begin{tikzpicture}[>=Stealth, every node/.style={inner sep=2pt}]
  % These values keep arrowheads clear of the equation nodes.
  % Increase `shorten >=` if you want a larger gap before each arrowhead.
  \tikzset{equation arrow/.style={thick,->,shorten <=2pt,shorten >=5pt}}
  % Equation nodes
  \node (bottom-left)  at (0,0) {$\{\mathcal{Q}^{(1)},\mathcal{Q}^{(2)}, \cdots, \mathcal{Q}^{(N_{QL})}\}$};
  \node (bottom-right) at (8,0) {$\mathcal{G}_{\pi}=\mathop{\Box}\limits_{q=1}^{N_{QL}} \mathcal{Q}^{(q)}$};
  \node (top-left)     at (0,3) {$\{\mathcal{G}^{(1)},\mathcal{G}^{(2)}, \cdots, \mathcal{G}^{(N_{QL})}\}$};
  \node (top-right)    at (8,3) {$\mathcal{G}=\mathop{\Box}\limits_{q=1}^{N_{QL}} \mathcal{G}^{(q)}$};
  % Arrows connect directly to the equations
  \draw[equation arrow, draw=blue] (bottom-left.east) -- node[above] {$\square$} (bottom-right.west);
  \draw[equation arrow, draw=red] (top-left.east) -- node[above] {$\square$} (top-right.west);
  \draw[equation arrow, draw=blue] (top-left.south) -- node[left]  {$\pi$} (bottom-left.north);
  \draw[equation arrow, draw=red] (top-right.south) -- node[right] {$\pi$} (bottom-right.north);
\end{tikzpicture}

